Isospin effects in the exclusive dp -> 3He{\pi}+{\pi}- reaction

The differential cross section for the exclusive dp -> 3He{\pi}+{\pi}- reaction has been measured with high resolution and large statistics over a large fraction of the backward 3He hemisphere at the excess energy 265 MeV using the COSY-ANKE magnetic spectrometer. Though the well-known ABC enhancement is observed in the {\pi}+{\pi}- spectrum, the differences detected between the {\pi}+3He and {\pi}-3He invariant-mass distributions show that there must be some isospin-one {\pi}{\pi} production even at relatively low excess energies. The invariant-mass differences are modeled in terms of the sequential decay N*(1440) -> Delta(1232){\pi} -> N{\pi}{\pi}.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

